Exotic structures on hyperbolic manifolds via the EO-theory of Projective Spaces

Farrell and Jones showed that negatively curved manifolds in dimension $\geq 5$ are topologically rigid in the sense that homotopy equivalence implies homeomorphism. In the smooth category, the result does not hold even for hyperbolic manifolds, and there are negatively curved manifolds $N$ homotopy equivalent to a given hyperbolic manifold $M$ but not diffeomorphic. For complex hyperbolic manifolds, the analogous construction is demonstrated only in dimensions of the form $8n+2$. In this paper, we prove this result in many other dimensions. The main approach involves the use of $EO$-theory of complex projective spaces to construct suitable examples of exotic spheres. These theories may be viewed as a version of real $K$-theory, and are defined at each prime $p$. The computation also yields positive results about the existence of free smooth $S^1$ and $S^3$ actions on exotic spheres which do not bound parallelizable manifolds.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{scriptsize}
			% Define grid parameters
			\def\gridsize{27} % Number of squares per side
			\def\squaresize{0.35} % Size of each square in cm
			
			% Calculate total size
			\pgfmathsetmacro\totalsize{\gridsize*\squaresize}
                    
			\pgfmathsetmacro\halfsize{\squaresize/2}
			% Draw the grid
			\draw[step=\squaresize cm,gray,very thin] (-6,0) grid (\totalsize,14*\squaresize);
			
			% Add coordinate labels (optional)
%			\foreach \x in {-14,...,30}
%			\node at (\x*\squaresize-\halfsize,-0.3) {\tiny \x};
%		%	\foreach \y in {0,...,20}
			%\node at (-6.3,\y*\squaresize+\halfsize) {\y};
\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (-4.2,-0.45) { };
\node[] at ( -3,-0.45)[font=\tiny]{$= \mbox{ a copy of } \Z_3^{\wedge}$};		

\fill(-4.2,-0.75)circle(1.2pt) { };
\node[] at ( -3,-0.75)[font=\tiny]{$= \mbox{ a copy of } \F_3$};		

%\fill(-1.17,-0.5)circle(1.2pt) { };
%\fill(-.65,-0.15)circle(1.2pt) { };
\draw[-,black] (-1.17,-.5) -- (-.65,-.15); 
\node[] at ( 0.8,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \alpha$};		

\draw[-,brown] (3.05,-.85) -- (4.8,-.15); 
\node[] at ( 6,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \beta$};	
			\foreach \x in {0} {
				\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) { };
\node[] at (\x*\squaresize -\halfsize+ 0.25,0.05)[font=\tiny]{$\iota_0$};
%\draw[green] (\x*\squaresize-\halfsize+.7,0.15) rectangle (0.25.0.25);
\node[] at (\x*\squaresize -\halfsize+ 0.25+.7,0.05)[font=\tiny]{$\iota_4$};
			}
\draw[green!60!black] (0.43,0.05) rectangle (0.63,0.25);
			\foreach \x in {12}{
				\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) [font=\tiny]{ };
%\node[] at (\x*\squaresize -\halfsize+ 0.22,0.15)[font=\tiny]{$\Delta$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) [font=\tiny]{ };
		   }	
		   \foreach \x in {-12}{
		   	\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15)[font=\tiny] {};
%\node[] at (\x*\squaresize -\halfsize+ 0.4,0.15)[font=\tiny]{$\Delta^{-1}$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+0.7,0.15)[font=\tiny] {};
		   }
		   	\foreach \x in {24}{
		   		\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) { };
%\node[] at (\x*\squaresize -\halfsize+ 0.3,0.15)[font=\tiny]{$\Delta^2$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) { };
		   	}
	\foreach \y in {1} {
		\fill (\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (8.4+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill[green!60!black] (\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (8.4+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}

%\node[ ] at (.53,.52)[font=\tiny]{$\alpha$};
\draw[-,black] (-.175,.15) -- (.35,.525); 
\draw[-,black] (-4.2-.175,.15) -- (-4.2+.35,.525); 
\draw[-,black] (4.2-.175,.15) -- (4.2+.35,.525); 
\draw[-,black] (8.4-.175,.15) -- (8.4+.35,.525); 

\draw[-,black] (-.175+.7,.15) -- (.35+.7,.525); 
\draw[-,black] (-4.2-.175+.7,.15) -- (-4.2+.35+.7,.525); 
\draw[-,black] (4.2-.175+.7,.15) -- (4.2+.35+.7,.525); 
\draw[-,black] (8.4-.175+.7,.15) -- (8.4+.35+.7,.525); 

	\foreach \y in {2}{
	\fill (2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (-4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill[green!60!black] (4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill[green!60!black] (-4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};}

%\node[ ] at (1.75,.87)[font=\tiny]{$\beta$};
\draw[-,brown] (-.175,.15) -- (1.58,.87); 
\draw[-,brown] (-4.2-.175,.15) -- (-4.2+1.58,.875); 
\draw[-,brown] (4.2-.175,.15) -- (4.2+1.58,.875);

\draw[-,brown] (-.175+.7,.15) -- (1.58+.7,.87); 
\draw[-,brown] (-4.2-.175+.7,.15) -- (-4.2+1.58+.7,.875); 
\draw[-,brown] (4.2-.175+.7,.15) -- (4.2+1.58+.7,.875);

	\foreach \y in {3} {
		\fill (2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill[green!60!black] (-8.4+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
			}

\draw[-,black] (1.58,.87) -- (2.1,1.22); 
\draw[-,black] (-2.62,.87) -- (-4.2+2.1,1.22); 
\draw[-,black] (4.2+1.58,.87) -- (4.2+2.1,1.22); 	

\draw[-,brown] (.35,.525) -- (2.1,1.22); 
\draw[-,brown] (-4.2+.35,.52) -- (-4.2+2.1,1.22); 
\draw[-,brown] (4.2+.35,.52) -- (4.2+2.1,1.22);

\draw[-,black] (1.58+.7,.87) -- (2.1+.7,1.22); 
\draw[-,black] (-2.62+.7,.87) -- (-4.2+2.1+.7,1.22); 
\draw[-,black] (4.2+1.58+.7,.87) -- (4.2+2.1+.7,1.22); 	

\draw[-,brown] (.35+.7,.525) -- (2.1+.7,1.22); 
\draw[-,brown] (-4.2+.35+.7,.52) -- (-4.2+2.1+.7,1.22); 
\draw[-,brown] (4.2+.35+.7,.52) -- (4.2+2.1+.7,1.22);

\foreach \y in {4}{
		\fill (2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
			\fill (-8.4+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
			\fill[green!60!black] (-8.4+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
			
\draw[-,brown] (1.58,.87) -- (3.32,1.57); 
\draw[-,brown] (-4.2+1.58,.87) -- (-4.2+3.32,1.57); 
\draw[-,brown] (4.2+1.58,.87) -- (4.2+3.32,1.57);

\draw[-,brown] (1.58+.7,.87) -- (3.32+.7,1.57); 
\draw[-,brown] (-4.2+1.58+.7,.87) -- (-4.2+3.32+.7,1.57); 
\draw[-,brown] (4.2+1.58+.7,.87) -- (4.2+3.32+.7,1.57);

		\foreach \y in {5} {
		\fill (2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize + \squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize + \squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		}

\draw[-,black] (3.32,1.57) -- (3.85,1.92); 
\draw[-,black] (-4.2+3.32,1.57) -- (-4.2+3.85,1.92); 
\draw[-,black] (4.2+3.32,1.57) -- (4.2+3.85,1.92);
\draw[-,black](-8.4+3.32, 1.57)--(-8.4+3.85,1.92); 	

\draw[-,brown] (2.1,1.22) -- (3.85,1.92); 
\draw[-,brown] (-4.2+2.1,1.22) -- (-4.2+3.85,1.92); 
\draw[-,brown] (4.2+2.1,1.22) -- (4.2+3.85,1.92);

\draw[-,black] (3.32+.7,1.57) -- (3.85+.7,1.92); 
\draw[-,black] (-4.2+3.32+.7,1.57) -- (-4.2+3.85+.7,1.92); 
\draw[-,black] (4.2+3.32+.7,1.57) -- (4.2+3.85+.7,1.92);
\draw[-,black](-8.4+3.32+.7, 1.57)--(-8.4+3.85+.7,1.92); 	

\draw[-,brown] (2.1+.7,1.22) -- (3.85+.7,1.92); 
\draw[-,brown] (-4.2+2.1+.7,1.22) -- (-4.2+3.85+.7,1.92); 
\draw[-,brown] (4.2+2.1+.7,1.22) -- (4.2+3.85+.7,1.92);
\draw[-,brown] (-8.4+2.1+.7,1.22) -- (-8.4+3.85+.7,1.92);

		\foreach \y in {6}{
		\fill (2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	    \fill (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	    \fill[green!60!black] (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (3.32,1.57) -- (5.07,2.27); 
\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+3.32,1.57) -- (-4.2+5.07,2.27); 
\draw[-,brown] (-8.4+3.32,1.57) -- (-8.4+5.07,2.27);

\draw[-,brown] (3.32+.7,1.57) -- (5.07+.7,2.27); 
\draw[-,brown] (-4.2+3.32+.7,1.57) -- (-4.2+5.07+.7,2.27); 
\draw[-,brown] (-8.4+3.32+.7,1.57) -- (-8.4+5.07+.7,2.27);

	\foreach \y in {7} {
		\fill (2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};	

\fill[green!60!black] (2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,black] (5.07,2.27) -- (5.6,2.62); 
\draw[-,black] (-4.2+5.07,2.27) -- (-4.2+5.6,2.62); 
\draw[-,black](-8.4+5.07, 2.27)--(-8.4+5.6,2.62); 	

\draw[-,brown] (3.85,1.92) -- (5.6,2.62); 
\draw[-,brown] (-4.2+3.85,1.92) -- (-4.2+5.6,2.62); 
\draw[-,brown] (-8.4+3.85,1.92) -- (-8.4+5.6,2.62);

\draw[-,black] (5.07+.7,2.27) -- (5.6+.7,2.62); 
\draw[-,black] (-4.2+5.07+.7,2.27) -- (-4.2+.7+5.6,2.62); 
\draw[-,black](-8.4+5.07+.7, 2.27)--(-8.4+5.6+.7,2.62); 	

\draw[-,brown] (3.85+.7,1.92) -- (5.6+.7,2.62); 
\draw[-,brown] (-4.2+3.85+.7,1.92) -- (-4.2+.7+5.6,2.62); 
\draw[-,brown] (-8.4+3.85+.7,1.92) -- (-8.4+5.6+.7,2.62);

		\foreach \y in {8}{
		\fill (3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (3.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
\draw[-,brown] (5.07,2.27) -- (6.82,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+5.07,2.27) -- (-4.2+6.82,2.97); 
\draw[-,brown] (-8.4+5.07,2.27) -- (-8.4+6.82,2.97);
\draw[-,brown] (5.07+.7,2.27) -- (6.82+.7,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+5.07+.7,2.27) -- (-4.2+.7+6.82,2.97); 
\draw[-,brown] (-8.4+5.07+.7,2.27) -- (-8.4+6.82+.7,2.97);
	
		\foreach \y in {9} {
		\fill (3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (3*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
\draw[-,black] (6.82,2.97) -- (7.35,3.32); 
\draw[-,black] (-4.2+6.82,2.97) -- (-4.2+7.35,3.32); 
\draw[-,black](-8.4+6.82, 2.97)--(-8.4+7.35,3.32); 	
\draw[-,black](-12.6+6.82, 2.97)--(-12.6+7.35,3.32);

\draw[-,brown] (5.6,2.62) -- (7.35,3.32); 
\draw[-,brown] (-4.2+5.6,2.62) -- (-4.2+7.35,3.32); 
\draw[-,brown] (-8.4+5.6,2.62) -- (-8.4+7.35,3.32);	

\draw[-,black] (6.82+.7,2.97) -- (7.35+.7,3.32); 
\draw[-,black] (-4.2+.7+6.82,2.97) -- (-4.2+.7+7.35,3.32); 
\draw[-,black](-8.4+.7+6.82, 2.97)--(-8.4+.7+7.35,3.32); 	
\draw[-,black](-12.6+.7+6.82, 2.97)--(-12.6+.7+7.35,3.32);

\draw[-,brown] (5.6+.7,2.62) -- (7.35+.7,3.32); 
\draw[-,brown] (-4.2+.7+5.6,2.62) -- (-4.2+.7+7.35,3.32); 
\draw[-,brown] (-8.4+.7+5.6,2.62) -- (-8.4+.7+7.35,3.32);	

	\foreach \y in {10}{
		\fill (4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (4.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+6.82,2.97) -- (-12.6+8.57,3.67); 
\draw[-,brown] (-4.2+6.82,2.97) -- (-4.2+8.57,3.67); 
\draw[-,brown] (-8.4+6.82,2.97) -- (-8.4+8.57,3.67);

\draw[-,brown] (6.82+.7,2.97) -- (8.57+.7,3.67); 
\draw[-,brown] (-12.6+6.82+.7,2.97) -- (-12.6+.7+8.57,3.67); 
\draw[-,brown] (-4.2+6.82+.7,2.97) -- (-4.2+8.57+.7,3.67); 
\draw[-,brown] (-8.4+6.82+.7,2.97) -- (-8.4+8.57+.7,3.67);
	
	\foreach \y in {11} {
		\fill (4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

		\fill[green!60!black] (-4.2+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
\draw[-,black] (-4.2+8.57,3.67) -- (-4.2+9.07,4.02); 
\draw[-,black](-8.4+8.57, 3.67)--(-8.4+9.07,4.02); 	
\draw[-,black](-12.6+8.57, 3.67)--(-12.6+9.07,4.02);

\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+7.35,3.32) -- (-4.2+9.07,4.02); 
\draw[-,brown] (-8.4+7.35,3.32) -- (-8.4+9.07,4.02);	
\draw[-,brown] (-12.6+7.35,3.32) -- (-12.6+9.07,4.02);

\draw[-,black] (-4.2+8.57+.7,3.67) -- (-4.2+9.07+.7,4.02); 
\draw[-,black](-8.4+8.57+.7, 3.67)--(-8.4+9.07+.7,4.02); 	
\draw[-,black](-12.6+8.57+.7, 3.67)--(-12.6+9.07+.7,4.02);

\draw[-,brown] (-4.2+7.35+.7,3.32) -- (-4.2+9.07+.7,4.02); 
\draw[-,brown] (-8.4+7.35+.7,3.32) -- (-8.4+9.07+.7,4.02);	
\draw[-,brown] (-12.6+7.35+.7,3.32) -- (-12.6+9.07+.7,4.02);

\foreach \y in {12}{
		%\fill (-16.8+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

                \fill[green!60!black] (-16.8+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}	

%\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+8.57,3.67) -- (-12.6+10.32,4.37); 
\draw[-,brown] (-4.2+8.57,3.67) -- (-4.2+10.32,4.37); 
\draw[-,brown] (-8.4+8.57,3.67) -- (-8.4+10.32,4.37);

\draw[-,brown] (-12.6+8.57+.7,3.67) -- (-12.6+10.32+.7,4.37); 
\draw[-,brown] (-4.2+8.57+.7,3.67) -- (-4.2+10.32+.7,4.37); 
\draw[-,brown] (-8.4+8.57+.7,3.67) -- (-8.4+10.32+.7,4.37);

	\foreach \y in {13} {
		\fill (-16.8+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (-16.8+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
%\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
\draw[-,black] (-4.2+10.32,4.37) -- (-4.2+10.84,4.72); 
\draw[-,black](-8.4+10.32, 4.37)--(-8.4+10.84,4.72); 	
\draw[-,black](-12.6+10.32, 4.37)--(-12.6+10.84,4.72);

%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+9.09,4.02) -- (-4.2+10.84,4.72); 
\draw[-,brown] (-8.4+9.09,4.02) -- (-8.4+10.84,4.72);	
\draw[-,brown] (-12.6+9.09,4.02) -- (-12.6+10.84,4.72);

\draw[-,black] (-16.8+10.32+.7,4.37) -- (-16.8+10.84+.7,4.72); 
\draw[-,black] (-4.2+10.32+.7,4.37) -- (-4.2+10.84+.7,4.72); 
\draw[-,black](-8.4+10.32+.7, 4.37)--(-8.4+10.84+.7,4.72); 	
\draw[-,black](-12.6+10.32+.7, 4.37)--(-12.6+10.84+.7,4.72);

%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+9.09+.7,4.02) -- (-4.2+10.84+.7,4.72); 
\draw[-,brown] (-8.4+9.09+.7,4.02) -- (-8.4+10.84+.7,4.72);	
\draw[-,brown] (-12.6+9.09+.7,4.02) -- (-12.6+10.84+.7,4.72);

	\foreach \y in {0,2,4,6,8,10} {
		\draw[->,blue] (\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0,2,4,6,8,10,12} {
		\draw[->,blue] (-4.2+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-4.2+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0,2,4} {
		\draw[->,blue] (4.2+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (4.2+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0} {
		\draw[->,blue] (8.4+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (8.4+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {4,6,8,10,12} {
		\draw[->,blue] (-8.4+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-8.4+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {8,10,12} {
		\draw[->,blue] (-12.6+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-12.6+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {12} {
		\draw[->,blue] (-16.8+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-16.8+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}	
		\end{scriptsize}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
		\begin{scriptsize}
			% Define grid parameters
			\def\gridsize{27} % Number of squares per side
			\def\squaresize{0.35} % Size of each square in cm
			
			% Calculate total size
			\pgfmathsetmacro\totalsize{\gridsize*\squaresize}
                    
			\pgfmathsetmacro\halfsize{\squaresize/2}
			% Draw the grid
			\draw[step=\squaresize cm,gray,very thin] (-6,0) grid (\totalsize,14*\squaresize);
			
			% Add coordinate labels (optional)
%			\foreach \x in {-14,...,30}
%			\node at (\x*\squaresize-\halfsize,-0.3) {\tiny \x};
%		%	\foreach \y in {0,...,20}
			%\node at (-6.3,\y*\squaresize+\halfsize) {\y};
	
\fill(-4.2,-0.45)circle(1.2pt) { };
\node[] at ( -3,-0.45)[font=\tiny]{$= \mbox{ a copy of } \F_3$};		

%\fill(-1.17,-0.5)circle(1.2pt) { };
%\fill(-.65,-0.15)circle(1.2pt) { };
\draw[-,black] (-1.17,-.5) -- (-.65,-.15); 
\node[] at ( 0.8,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \alpha$};		

\draw[-,brown] (3.05,-.85) -- (4.8,-.15); 
\node[] at ( 6,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \beta$};	
			
\foreach \x in {0} {
\fill(\x*\squaresize-\halfsize,0.15) circle(1.2pt) { };
\node[] at (\x*\squaresize -\halfsize+ 0.25,0.05)[font=\tiny]{$\iota_0$};
%\draw[green] (\x*\squaresize-\halfsize+.7,0.15) rectangle (0.25.0.25);
%\node[] at (\x*\squaresize -\halfsize+ 0.25+.7,0.05)[font=\tiny]{$\iota_4$};
			}
%\draw[green!60!black] (0.43,0.05) rectangle (0.63,0.25);
			\foreach \x in {12}{
				\fill(\x*\squaresize-\halfsize,0.15) circle(1.2pt) { };
%\node[] at (\x*\squaresize -\halfsize+ 0.22,0.15)[font=\tiny]{$\Delta$};
%\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) [font=\tiny]{ };
		   }	
		   \foreach \x in {-12}{
		   	\fill (\x*\squaresize-\halfsize,0.15) circle(1.2pt) {};
%\node[] at (\x*\squaresize -\halfsize+ 0.4,0.15)[font=\tiny]{$\Delta^{-1}$};
%\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+0.7,0.15)[font=\tiny] {};
		   }
		   	\foreach \x in {24}{
		   		\fill(\x*\squaresize-\halfsize,0.15) circle(1.2pt) { };
%\node[] at (\x*\squaresize -\halfsize+ 0.3,0.15)[font=\tiny]{$\Delta^2$};
%\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) { };
		   	}
	\foreach \y in {1} {
%		\fill (\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (8.4+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
\node[] at (4*\squaresize -\halfsize,0.48)[font=\tiny]{$\kappa_7$};
		\fill (4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (8.4+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}

%%\node[ ] at (.53,.52)[font=\tiny]{$\alpha$};
%\draw[-,black] (-.175,.15) -- (.35,.525); 
%\draw[-,black] (-4.2-.175,.15) -- (-4.2+.35,.525); 
%\draw[-,black] (4.2-.175,.15) -- (4.2+.35,.525); 
%\draw[-,black] (8.4-.175,.15) -- (8.4+.35,.525); 
%
%\draw[-,black] (-.175+.7,.15) -- (.35+.7,.525); 
%\draw[-,black] (-4.2-.175+.7,.15) -- (-4.2+.35+.7,.525); 
%\draw[-,black] (4.2-.175+.7,.15) -- (4.2+.35+.7,.525); 
%\draw[-,black] (8.4-.175+.7,.15) -- (8.4+.35+.7,.525); 

	\foreach \y in {2}{
	\fill (2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (-4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};}

%\fill[green!60!black] (2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%	\fill[green!60!black] (4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%	\fill[green!60!black] (-4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};}

%\node[ ] at (1.75,.87)[font=\tiny]{$\beta$};
\draw[-,brown] (-.175,.15) -- (1.58,.87); 
\draw[-,brown] (-4.2-.175,.15) -- (-4.2+1.58,.875); 
\draw[-,brown] (4.2-.175,.15) -- (4.2+1.58,.875);

\draw[-,black] (.35+.7,.52) -- (1.58,.87); 
\draw[-,black] (-4.2+.7+.35,.52) -- (-4.2+1.58,.875); 
\draw[-,black] (4.2+.7+.35,.52) -- (4.2+1.58,.875);

%\draw[-,brown] (-.175+.7,.15) -- (1.58+.7,.87); 
%\draw[-,brown] (-4.2-.175+.7,.15) -- (-4.2+1.58+.7,.875); 
%\draw[-,brown] (4.2-.175+.7,.15) -- (4.2+1.58+.7,.875);

	\foreach \y in {3} {
%		\fill (2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (-8.4+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
			}

%\draw[-,black] (1.58,.87) -- (2.1,1.22); 
%\draw[-,black] (-2.62,.87) -- (-4.2+2.1,1.22); 
%\draw[-,black] (4.2+1.58,.87) -- (4.2+2.1,1.22); 	
%
%\draw[-,brown] (.35,.525) -- (2.1,1.22); 
%\draw[-,brown] (-4.2+.35,.52) -- (-4.2+2.1,1.22); 
%\draw[-,brown] (4.2+.35,.52) -- (4.2+2.1,1.22);
%
%\draw[-,black] (1.58+.7,.87) -- (2.1+.7,1.22); 
%\draw[-,black] (-2.62+.7,.87) -- (-4.2+2.1+.7,1.22); 
%\draw[-,black] (4.2+1.58+.7,.87) -- (4.2+2.1+.7,1.22); 	

\draw[-,brown] (.35+.7,.525) -- (2.1+.7,1.22); 
\draw[-,brown] (-4.2+.35+.7,.52) -- (-4.2+2.1+.7,1.22); 
\draw[-,brown] (4.2+.35+.7,.52) -- (4.2+2.1+.7,1.22);

\foreach \y in {4}{
		\fill (2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
			\fill (-8.4+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};

%\fill[green!60!black] (2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%			\fill[green!60!black] (-8.4+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
			
\draw[-,brown] (1.58,.87) -- (3.32,1.57); 
\draw[-,brown] (-4.2+1.58,.87) -- (-4.2+3.32,1.57); 
\draw[-,brown] (4.2+1.58,.87) -- (4.2+3.32,1.57);

\draw[-,black] (2.1+.7,1.22) -- (3.32,1.57); 
\draw[-,black] (-4.2+2.1+.7,1.22) -- (-4.2+3.32,1.57); 
\draw[-,black] (4.2+2.1+.7,1.22) -- (4.2+3.32,1.57);
\draw[-,black] (-8.4+2.1+.7,1.22) -- (-8.4+3.32,1.57); 

		\foreach \y in {5} {
%		\fill (2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (4.2+2*\y*\squaresize + \squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-8.4+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill (2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize + \squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		}

%\draw[-,black] (3.32,1.57) -- (3.85,1.92); 
%\draw[-,black] (-4.2+3.32,1.57) -- (-4.2+3.85,1.92); 
%\draw[-,black] (4.2+3.32,1.57) -- (4.2+3.85,1.92);
%\draw[-,black](-8.4+3.32, 1.57)--(-8.4+3.85,1.92); 	
%
%\draw[-,brown] (2.1,1.22) -- (3.85,1.92); 
%\draw[-,brown] (-4.2+2.1,1.22) -- (-4.2+3.85,1.92); 
%\draw[-,brown] (4.2+2.1,1.22) -- (4.2+3.85,1.92);

%\draw[-,black] (3.32+.7,1.57) -- (3.85+.7,1.92); 
%\draw[-,black] (-4.2+3.32+.7,1.57) -- (-4.2+3.85+.7,1.92); 
%\draw[-,black] (4.2+3.32+.7,1.57) -- (4.2+3.85+.7,1.92);
%\draw[-,black](-8.4+3.32+.7, 1.57)--(-8.4+3.85+.7,1.92); 	

\draw[-,brown] (2.1+.7,1.22) -- (3.85+.7,1.92); 
\draw[-,brown] (-4.2+2.1+.7,1.22) -- (-4.2+3.85+.7,1.92); 
\draw[-,brown] (4.2+2.1+.7,1.22) -- (4.2+3.85+.7,1.92);
\draw[-,brown] (-8.4+2.1+.7,1.22) -- (-8.4+3.85+.7,1.92);

		\foreach \y in {6}{
		\fill (2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	    \fill (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

%\fill[green!60!black] (2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%	    \fill[green!60!black] (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (3.32,1.57) -- (5.07,2.27); 
\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+3.32,1.57) -- (-4.2+5.07,2.27); 
\draw[-,brown] (-8.4+3.32,1.57) -- (-8.4+5.07,2.27);

\draw[-,black] (3.85+.7,1.92) -- (5.07,2.27); 
\draw[-,black] (-4.2+3.85+.7,1.92) -- (-4.2+5.07,2.27); 
\draw[-,black] (-8.4+3.85+.7,1.92) -- (-8.4+5.07,2.27);
\draw[-,black] (4.2+3.85+.7,1.92) -- (4.2+5.07,2.27);

	\foreach \y in {7} {
%		\fill (2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-8.4+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};	

\fill (2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
%\draw[-,black] (5.07,2.27) -- (5.6,2.62); 
%\draw[-,black] (-4.2+5.07,2.27) -- (-4.2+5.6,2.62); 
%\draw[-,black](-8.4+5.07, 2.27)--(-8.4+5.6,2.62); 	
%
%\draw[-,brown] (3.85,1.92) -- (5.6,2.62); 
%\draw[-,brown] (-4.2+3.85,1.92) -- (-4.2+5.6,2.62); 
%\draw[-,brown] (-8.4+3.85,1.92) -- (-8.4+5.6,2.62);
%
%\draw[-,black] (5.07+.7,2.27) -- (5.6+.7,2.62); 
%\draw[-,black] (-4.2+5.07+.7,2.27) -- (-4.2+.7+5.6,2.62); 
%\draw[-,black](-8.4+5.07+.7, 2.27)--(-8.4+5.6+.7,2.62); 	

\draw[-,brown] (3.85+.7,1.92) -- (5.6+.7,2.62); 
\draw[-,brown] (-4.2+3.85+.7,1.92) -- (-4.2+.7+5.6,2.62); 
\draw[-,brown] (-8.4+3.85+.7,1.92) -- (-8.4+5.6+.7,2.62);

		\foreach \y in {8}{
		\fill (3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

%\fill[green!60!black] (3.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-4.2+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-8.4+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-12.6+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
\draw[-,brown] (5.07,2.27) -- (6.82,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+5.07,2.27) -- (-4.2+6.82,2.97); 
\draw[-,brown] (-8.4+5.07,2.27) -- (-8.4+6.82,2.97);

\draw[-,black] (5.6+.7,2.62) -- (6.82,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,black] (-4.2+5.6+.7,2.62) -- (-4.2+6.82,2.97); 
\draw[-,black] (-8.4+5.6+.7,2.62) -- (-8.4+6.82,2.97);
	
		\foreach \y in {9} {
%		\fill (3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-8.4+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-12.6+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill (3*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
%\draw[-,black] (6.82,2.97) -- (7.35,3.32); 
%\draw[-,black] (-4.2+6.82,2.97) -- (-4.2+7.35,3.32); 
%\draw[-,black](-8.4+6.82, 2.97)--(-8.4+7.35,3.32); 	
%\draw[-,black](-12.6+6.82, 2.97)--(-12.6+7.35,3.32); 	
%
%
%\draw[-,brown] (5.6,2.62) -- (7.35,3.32); 
%\draw[-,brown] (-4.2+5.6,2.62) -- (-4.2+7.35,3.32); 
%\draw[-,brown] (-8.4+5.6,2.62) -- (-8.4+7.35,3.32);	
%
%\draw[-,black] (6.82+.7,2.97) -- (7.35+.7,3.32); 
%\draw[-,black] (-4.2+.7+6.82,2.97) -- (-4.2+.7+7.35,3.32); 
%\draw[-,black](-8.4+.7+6.82, 2.97)--(-8.4+.7+7.35,3.32); 	
%\draw[-,black](-12.6+.7+6.82, 2.97)--(-12.6+.7+7.35,3.32); 	

\draw[-,brown] (5.6+.7,2.62) -- (7.35+.7,3.32); 
\draw[-,brown] (-4.2+.7+5.6,2.62) -- (-4.2+.7+7.35,3.32); 
\draw[-,brown] (-8.4+.7+5.6,2.62) -- (-8.4+.7+7.35,3.32);	

	\foreach \y in {10}{
		\fill (4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

%\fill[green!60!black] (4.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-4.2+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-8.4+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-12.6+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+6.82,2.97) -- (-12.6+8.57,3.67); 
\draw[-,brown] (-4.2+6.82,2.97) -- (-4.2+8.57,3.67); 
\draw[-,brown] (-8.4+6.82,2.97) -- (-8.4+8.57,3.67);

\draw[-,black] (7.35+.7,3.32) -- (8.57,3.67); 
\draw[-,black] (-12.6+7.35+.7,3.32) -- (-12.6+8.57,3.67); 
\draw[-,black] (-4.2+7.35+.7,3.32) -- (-4.2+8.57,3.67); 
\draw[-,black] (-8.4+7.35+.7,3.32) -- (-8.4+8.57,3.67);
	
	\foreach \y in {11} {
%		\fill (4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-8.4+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-12.6+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

		\fill (-4.2+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
%\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
%\draw[-,black] (-4.2+8.57,3.67) -- (-4.2+9.07,4.02); 
%\draw[-,black](-8.4+8.57, 3.67)--(-8.4+9.07,4.02); 	
%\draw[-,black](-12.6+8.57, 3.67)--(-12.6+9.07,4.02); 	
%
%
%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
%\draw[-,brown] (-4.2+7.35,3.32) -- (-4.2+9.07,4.02); 
%\draw[-,brown] (-8.4+7.35,3.32) -- (-8.4+9.07,4.02);	
%\draw[-,brown] (-12.6+7.35,3.32) -- (-12.6+9.07,4.02);
%
%
%\draw[-,black] (-4.2+8.57+.7,3.67) -- (-4.2+9.07+.7,4.02); 
%\draw[-,black](-8.4+8.57+.7, 3.67)--(-8.4+9.07+.7,4.02); 	
%\draw[-,black](-12.6+8.57+.7, 3.67)--(-12.6+9.07+.7,4.02); 	

\draw[-,brown] (-4.2+7.35+.7,3.32) -- (-4.2+9.07+.7,4.02); 
\draw[-,brown] (-8.4+7.35+.7,3.32) -- (-8.4+9.07+.7,4.02);	
\draw[-,brown] (-12.6+7.35+.7,3.32) -- (-12.6+9.07+.7,4.02);

\foreach \y in {12}{
		%\fill (-16.8+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

%                \fill[green!60!black] (-16.8+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-4.2+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-8.4+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill[green!60!black] (-12.6+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}	

%\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+8.57,3.67) -- (-12.6+10.32,4.37); 
\draw[-,brown] (-4.2+8.57,3.67) -- (-4.2+10.32,4.37); 
\draw[-,brown] (-8.4+8.57,3.67) -- (-8.4+10.32,4.37);

\draw[-,black] (-12.6+9.07+.7,4.02) -- (-12.6+10.32,4.37); 
\draw[-,black] (-4.2+9.07+.7,4.02) -- (-4.2+10.32,4.37); 
\draw[-,black] (-8.4+9.07+.7,4.02) -- (-8.4+10.32,4.37);

	\foreach \y in {13} {
%		\fill (-16.8+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-4.2+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-8.4+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
%		\fill (-12.6+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill (-16.8+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
%%\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
%\draw[-,black] (-4.2+10.32,4.37) -- (-4.2+10.84,4.72); 
%\draw[-,black](-8.4+10.32, 4.37)--(-8.4+10.84,4.72); 	
%\draw[-,black](-12.6+10.32, 4.37)--(-12.6+10.84,4.72); 	
%
%
%%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
%\draw[-,brown] (-4.2+9.09,4.02) -- (-4.2+10.84,4.72); 
%\draw[-,brown] (-8.4+9.09,4.02) -- (-8.4+10.84,4.72);	
%\draw[-,brown] (-12.6+9.09,4.02) -- (-12.6+10.84,4.72);
%
%\draw[-,black] (-16.8+10.32+.7,4.37) -- (-16.8+10.84+.7,4.72); 
%\draw[-,black] (-4.2+10.32+.7,4.37) -- (-4.2+10.84+.7,4.72); 
%\draw[-,black](-8.4+10.32+.7, 4.37)--(-8.4+10.84+.7,4.72); 	
%\draw[-,black](-12.6+10.32+.7, 4.37)--(-12.6+10.84+.7,4.72); 	

%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+9.09+.7,4.02) -- (-4.2+10.84+.7,4.72); 
\draw[-,brown] (-8.4+9.09+.7,4.02) -- (-8.4+10.84+.7,4.72);	
\draw[-,brown] (-12.6+9.09+.7,4.02) -- (-12.6+10.84+.7,4.72);

	\foreach \y in {1,3,5,7} {
		\draw[->,blue] (-4.2+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-4.2+2.5*\y*\squaresize,5*\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {1,3,5} {
		\draw[->,blue] (4.2+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (4.2+2.5*\y*\squaresize,5*\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {3,5,7} {
		\draw[->,blue] (-8.4+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-8.4+2.5*\y*\squaresize,5*\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {1} {
		\draw[->,blue] (8.4+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (8.4+2.5*\y*\squaresize,5*\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0} {
		\draw[->,red] (8.4-\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (8.4-\squaresize +2.5*\y*\squaresize,9*\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0,2,4} {
		\draw[->,red] (-4.2-\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-4.2-\squaresize +2.5*\y*\squaresize,9*\squaresize+\y*\squaresize+\halfsize); 
	}
		\end{scriptsize}
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
		\begin{scriptsize}
			% Define grid parameters
			\def\gridsize{27} % Number of squares per side
			\def\squaresize{0.35} % Size of each square in cm
			
			% Calculate total size
			\pgfmathsetmacro\totalsize{\gridsize*\squaresize}
                    
			\pgfmathsetmacro\halfsize{\squaresize/2}
			% Draw the grid
			\draw[step=\squaresize cm,gray,very thin] (-6,0) grid (\totalsize,14*\squaresize);
			
			% Add coordinate labels (optional)
%			\foreach \x in {-14,...,30}
%			\node at (\x*\squaresize-\halfsize,-0.3) {\tiny \x};
%		%	\foreach \y in {0,...,20}
			%\node at (-6.3,\y*\squaresize+\halfsize) {\y};
\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (-4.2,-0.45) { };
\node[] at ( -3,-0.45)[font=\tiny]{$= \mbox{ a copy of } \Z_3^{\wedge}$};		

\fill(-4.2,-0.75)circle(1.2pt) { };
\node[] at ( -3,-0.75)[font=\tiny]{$= \mbox{ a copy of } \F_3$};		

%\fill(-1.17,-0.5)circle(1.2pt) { };
%\fill(-.65,-0.15)circle(1.2pt) { };
\draw[-,black] (-1.17,-.5) -- (-.65,-.15); 
\node[] at ( 0.8,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \alpha$};		

\draw[-,brown] (3.05,-.85) -- (4.8,-.15); 
\node[] at ( 6,-0.45)[font=\tiny]{$= \mbox{ multiplication by } \beta$};	
			\foreach \x in {0} {
				\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) { };
\node[] at (\x*\squaresize -\halfsize+ 0.25,0.05)[font=\tiny]{$\iota_0$};
%\draw[green] (\x*\squaresize-\halfsize+.7,0.15) rectangle (0.25.0.25);
\node[] at (\x*\squaresize -\halfsize+ 0.25+.7,0.05)[font=\tiny]{$\iota_4$};
\node[] at (\x*\squaresize -\halfsize+ 0.25+1.4,0.05)[font=\tiny]{$\iota_8$};
			}
\draw[green!60!black] (0.43,0.05) rectangle (0.63,0.25);
\draw[maroon] (1.13,0.05) rectangle (1.33,0.25);
			\foreach \x in {12}{
				\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) [font=\tiny]{ };
%\node[] at (\x*\squaresize -\halfsize+ 0.22,0.15)[font=\tiny]{$\Delta$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) [font=\tiny]{ };
\node[draw=maroon, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+1.4,0.15) [font=\tiny]{ };
		   }	
		   \foreach \x in {-12}{
		   	\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15)[font=\tiny] {};
%\node[] at (\x*\squaresize -\halfsize+ 0.4,0.15)[font=\tiny]{$\Delta^{-1}$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+0.7,0.15)[font=\tiny] {};
\node[draw=maroon, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+1.4,0.15)[font=\tiny] {};
		   }
		   	\foreach \x in {24}{
		   		\node[draw, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize,0.15) { };
%\node[] at (\x*\squaresize -\halfsize+ 0.3,0.15)[font=\tiny]{$\Delta^2$};
\node[draw=green!60!black, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) { };
%node[draw=maroon, rectangle, minimum size=6pt, inner sep=0pt] at (\x*\squaresize-\halfsize+.7,0.15) { };
		   	}
	\foreach \y in {1} {
		\fill (\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (8.4+\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill[green!60!black] (\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (8.4+\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill[maroon] (\y*\squaresize+1.4,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[maroon] (4.2+\y*\squaresize+1.4,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[maroon] (-4.2+\y*\squaresize+1.4,\y*\squaresize+\halfsize) circle(1.2pt) {};
	%	\fill[maroon] (8.4+\y*\squaresize+1.4,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}

\foreach \y in {2,4,6,8}{
\fill[maroon](1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,brown]( 1.4-11*\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize-3*\halfsize) -- (1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize );
\draw[-,brown]( 1.4-4*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize-.5*\squaresize) -- (1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
\draw[-,black]( 1.4-.5*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize+.5*\squaresize) -- (1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
}

\foreach \y in {2,4}{
\fill[maroon](4.2+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,brown]( 4.2+1.4-11*\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize-3*\halfsize) -- (4.2+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize );
\draw[-,brown]( 4.2+1.4-4*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize-.5*\squaresize) -- (4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
\draw[-,black]( 4.2+1.4-.5*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize+.5*\squaresize) -- (4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
}

\foreach \y in {2,4,6,8,10,12}{
\fill[maroon](-4.2+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,brown]( -4.2+1.4-11*\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize-3*\halfsize) -- (-4.2+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize );
\draw[-,brown]( -4.2+1.4-4*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize-.5*\squaresize) -- (-4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
\draw[-,black]( -4.2+1.4-.5*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize+.5*\squaresize) -- (-4.2+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );}

\fill[maroon](-8.4+1.4-\halfsize+ 2.5 * 2 * \squaresize, 2 * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-8.4+1.4+\squaresize+ 2.5 * 2 * \squaresize, 2 * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,black]( -8.4+1.4-.5*\squaresize+ 2.5 * 2 * \squaresize ,2 * \squaresize+.5*\squaresize) -- (-8.4+1.4+\squaresize+ 2.5 * 2 * \squaresize, 2 * \squaresize+1.5*\squaresize );

\foreach \y in {4,6,8,10,12}{
\fill[maroon](-8.4+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-8.4+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,brown]( -8.4+1.4-11*\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize-3*\halfsize) -- (-8.4+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize );
\draw[-,brown]( -8.4+1.4-4*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize-.5*\squaresize) -- (-8.4+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
\draw[-,black]( -8.4+1.4-.5*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize+.5*\squaresize) -- (-8.4+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
}
\fill[maroon](-12.6+1.4-\halfsize+ 2.5 * 8 * \squaresize, 8 * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-12.6+1.4+\squaresize+ 2.5 * 8 * \squaresize, 8 * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,black]( -12.6+1.4-.5*\squaresize+ 2.5 * 8 * \squaresize ,8 * \squaresize+.5*\squaresize) -- (-12.6 +1.4+\squaresize+ 2.5 * 8 * \squaresize, 8 * \squaresize+1.5*\squaresize );

\foreach \y in {10,12}{
\fill[maroon](-12.6+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-12.6+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,brown]( -12.6+1.4-11*\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize-3*\halfsize) -- (-12.6+1.4-\halfsize+ 2.5 * \y * \squaresize, \y * \squaresize+\halfsize );
\draw[-,brown](-12.6+ 1.4-4*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize-.5*\squaresize) -- (-12.6+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
\draw[-,black]( -12.6+1.4-.5*\squaresize+ 2.5 * \y * \squaresize ,\y * \squaresize+.5*\squaresize) -- (-12.6+1.4+\squaresize+ 2.5 * \y * \squaresize, \y * \squaresize+1.5*\squaresize );
}
\fill[maroon](-16.8+1.4-\halfsize+ 2.5 * 12 * \squaresize, 12 * \squaresize+\halfsize)circle(1.2pt) { };
\fill[maroon](-16.8+1.4+\squaresize+ 2.5 * 12 * \squaresize, 12* \squaresize+1.5*\squaresize)circle(1.2pt) { };
\draw[-,black]( -16.8+1.4-.5*\squaresize+ 2.5 * 12 * \squaresize ,12 * \squaresize+.5*\squaresize) -- (-16.8 +1.4+\squaresize+ 2.5 * 12 * \squaresize, 12 * \squaresize+1.5*\squaresize );

%\node[ ] at (.53,.52)[font=\tiny]{$\alpha$};
\draw[-,black] (-.175,.15) -- (.35,.525); 
\draw[-,black] (-4.2-.175,.15) -- (-4.2+.35,.525); 
\draw[-,black] (4.2-.175,.15) -- (4.2+.35,.525); 
\draw[-,black] (8.4-.175,.15) -- (8.4+.35,.525); 

\draw[-,black] (-.175+.7,.15) -- (.35+.7,.525); 
\draw[-,black] (-4.2-.175+.7,.15) -- (-4.2+.35+.7,.525); 
\draw[-,black] (4.2-.175+.7,.15) -- (4.2+.35+.7,.525); 
\draw[-,black] (8.4-.175+.7,.15) -- (8.4+.35+.7,.525); 

\draw[-,black] (-.175+1.4,.15) -- (.35+1.4,.525); 
\draw[-,black] (-4.2-.175+1.4,.15) -- (-4.2+.35+1.4,.525); 
\draw[-,black] (4.2-.175+1.4,.15) -- (4.2+.35+1.4,.525); 
%\draw[-,black] (8.4-.175+.7,.15) -- (8.4+.35+.7,.525); 

	\foreach \y in {2}{
	\fill (2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill (-4.2+2*\y*\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill[green!60!black] (4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	\fill[green!60!black] (-4.2+2*\y*\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};}

%\node[ ] at (1.75,.87)[font=\tiny]{$\beta$};
\draw[-,brown] (-.175,.15) -- (1.58,.87); 
\draw[-,brown] (-4.2-.175,.15) -- (-4.2+1.58,.875); 
\draw[-,brown] (4.2-.175,.15) -- (4.2+1.58,.875);

\draw[-,brown] (-.175+.7,.15) -- (1.58+.7,.87); 
\draw[-,brown] (-4.2-.175+.7,.15) -- (-4.2+1.58+.7,.875); 
\draw[-,brown] (4.2-.175+.7,.15) -- (4.2+1.58+.7,.875);

	\foreach \y in {3} {
		\fill (2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill[green!60!black] (-8.4+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
			}

\draw[-,black] (1.58,.87) -- (2.1,1.22); 
\draw[-,black] (-2.62,.87) -- (-4.2+2.1,1.22); 
\draw[-,black] (4.2+1.58,.87) -- (4.2+2.1,1.22); 	

\draw[-,brown] (.35,.525) -- (2.1,1.22); 
\draw[-,brown] (-4.2+.35,.52) -- (-4.2+2.1,1.22); 
\draw[-,brown] (4.2+.35,.52) -- (4.2+2.1,1.22);

\draw[-,black] (1.58+.7,.87) -- (2.1+.7,1.22); 
\draw[-,black] (-2.62+.7,.87) -- (-4.2+2.1+.7,1.22); 
\draw[-,black] (4.2+1.58+.7,.87) -- (4.2+2.1+.7,1.22); 	

\draw[-,brown] (.35+.7,.525) -- (2.1+.7,1.22); 
\draw[-,brown] (-4.2+.35+.7,.52) -- (-4.2+2.1+.7,1.22); 
\draw[-,brown] (4.2+.35+.7,.52) -- (4.2+2.1+.7,1.22);

\foreach \y in {4}{
		\fill (2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};
			\fill (-8.4+2*\y*\squaresize+\squaresize+\halfsize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
			\fill[green!60!black] (-8.4+2*\y*\squaresize+\squaresize+\halfsize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
			
\draw[-,brown] (1.58,.87) -- (3.32,1.57); 
\draw[-,brown] (-4.2+1.58,.87) -- (-4.2+3.32,1.57); 
\draw[-,brown] (4.2+1.58,.87) -- (4.2+3.32,1.57);

\draw[-,brown] (1.58+.7,.87) -- (3.32+.7,1.57); 
\draw[-,brown] (-4.2+1.58+.7,.87) -- (-4.2+3.32+.7,1.57); 
\draw[-,brown] (4.2+1.58+.7,.87) -- (4.2+3.32+.7,1.57);

		\foreach \y in {5} {
		\fill (2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (4.2+2*\y*\squaresize + \squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\y*\squaresize+\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (4.2+2*\y*\squaresize + \squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\y*\squaresize+\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		}

\draw[-,black] (3.32,1.57) -- (3.85,1.92); 
\draw[-,black] (-4.2+3.32,1.57) -- (-4.2+3.85,1.92); 
\draw[-,black] (4.2+3.32,1.57) -- (4.2+3.85,1.92);
\draw[-,black](-8.4+3.32, 1.57)--(-8.4+3.85,1.92); 	

\draw[-,brown] (2.1,1.22) -- (3.85,1.92); 
\draw[-,brown] (-4.2+2.1,1.22) -- (-4.2+3.85,1.92); 
\draw[-,brown] (4.2+2.1,1.22) -- (4.2+3.85,1.92);

\draw[-,black] (3.32+.7,1.57) -- (3.85+.7,1.92); 
\draw[-,black] (-4.2+3.32+.7,1.57) -- (-4.2+3.85+.7,1.92); 
\draw[-,black] (4.2+3.32+.7,1.57) -- (4.2+3.85+.7,1.92);
\draw[-,black](-8.4+3.32+.7, 1.57)--(-8.4+3.85+.7,1.92); 	

\draw[-,brown] (2.1+.7,1.22) -- (3.85+.7,1.92); 
\draw[-,brown] (-4.2+2.1+.7,1.22) -- (-4.2+3.85+.7,1.92); 
\draw[-,brown] (4.2+2.1+.7,1.22) -- (4.2+3.85+.7,1.92);
\draw[-,brown] (-8.4+2.1+.7,1.22) -- (-8.4+3.85+.7,1.92);

		\foreach \y in {6}{
		\fill (2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
\fill (4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	    \fill (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	    \fill[green!60!black] (-4.2+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\squaresize+\halfsize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (3.32,1.57) -- (5.07,2.27); 
\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+3.32,1.57) -- (-4.2+5.07,2.27); 
\draw[-,brown] (-8.4+3.32,1.57) -- (-8.4+5.07,2.27);

\draw[-,brown] (3.32+.7,1.57) -- (5.07+.7,2.27); 
\draw[-,brown] (-4.2+3.32+.7,1.57) -- (-4.2+5.07+.7,2.27); 
\draw[-,brown] (-8.4+3.32+.7,1.57) -- (-8.4+5.07+.7,2.27);

	\foreach \y in {7} {
		\fill (2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+2*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};	

\fill[green!60!black] (2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+2*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,black] (5.07,2.27) -- (5.6,2.62); 
\draw[-,black] (-4.2+5.07,2.27) -- (-4.2+5.6,2.62); 
\draw[-,black](-8.4+5.07, 2.27)--(-8.4+5.6,2.62); 	

\draw[-,brown] (3.85,1.92) -- (5.6,2.62); 
\draw[-,brown] (-4.2+3.85,1.92) -- (-4.2+5.6,2.62); 
\draw[-,brown] (-8.4+3.85,1.92) -- (-8.4+5.6,2.62);

\draw[-,black] (5.07+.7,2.27) -- (5.6+.7,2.62); 
\draw[-,black] (-4.2+5.07+.7,2.27) -- (-4.2+.7+5.6,2.62); 
\draw[-,black](-8.4+5.07+.7, 2.27)--(-8.4+5.6+.7,2.62); 	

\draw[-,brown] (3.85+.7,1.92) -- (5.6+.7,2.62); 
\draw[-,brown] (-4.2+3.85+.7,1.92) -- (-4.2+.7+5.6,2.62); 
\draw[-,brown] (-8.4+3.85+.7,1.92) -- (-8.4+5.6+.7,2.62);

		\foreach \y in {8}{
		\fill (3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (3.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+3.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
\draw[-,brown] (5.07,2.27) -- (6.82,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+5.07,2.27) -- (-4.2+6.82,2.97); 
\draw[-,brown] (-8.4+5.07,2.27) -- (-8.4+6.82,2.97);
\draw[-,brown] (5.07+.7,2.27) -- (6.82+.7,2.97); 
%\draw[-,brown] (4.2+3.32,1.57) -- (4.2+5.07,2.27); 
\draw[-,brown] (-4.2+5.07+.7,2.27) -- (-4.2+.7+6.82,2.97); 
\draw[-,brown] (-8.4+5.07+.7,2.27) -- (-8.4+6.82+.7,2.97);
	
		\foreach \y in {9} {
		\fill (3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+3*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (3*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+3*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
\draw[-,black] (6.82,2.97) -- (7.35,3.32); 
\draw[-,black] (-4.2+6.82,2.97) -- (-4.2+7.35,3.32); 
\draw[-,black](-8.4+6.82, 2.97)--(-8.4+7.35,3.32); 	
\draw[-,black](-12.6+6.82, 2.97)--(-12.6+7.35,3.32);

\draw[-,brown] (5.6,2.62) -- (7.35,3.32); 
\draw[-,brown] (-4.2+5.6,2.62) -- (-4.2+7.35,3.32); 
\draw[-,brown] (-8.4+5.6,2.62) -- (-8.4+7.35,3.32);	

\draw[-,black] (6.82+.7,2.97) -- (7.35+.7,3.32); 
\draw[-,black] (-4.2+.7+6.82,2.97) -- (-4.2+.7+7.35,3.32); 
\draw[-,black](-8.4+.7+6.82, 2.97)--(-8.4+.7+7.35,3.32); 	
\draw[-,black](-12.6+.7+6.82, 2.97)--(-12.6+.7+7.35,3.32);

\draw[-,brown] (5.6+.7,2.62) -- (7.35+.7,3.32); 
\draw[-,brown] (-4.2+.7+5.6,2.62) -- (-4.2+.7+7.35,3.32); 
\draw[-,brown] (-8.4+.7+5.6,2.62) -- (-8.4+.7+7.35,3.32);	

	\foreach \y in {10}{
		\fill (4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (4.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+4.5*\squaresize+.7+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+6.82,2.97) -- (-12.6+8.57,3.67); 
\draw[-,brown] (-4.2+6.82,2.97) -- (-4.2+8.57,3.67); 
\draw[-,brown] (-8.4+6.82,2.97) -- (-8.4+8.57,3.67);

\draw[-,brown] (6.82+.7,2.97) -- (8.57+.7,3.67); 
\draw[-,brown] (-12.6+6.82+.7,2.97) -- (-12.6+.7+8.57,3.67); 
\draw[-,brown] (-4.2+6.82+.7,2.97) -- (-4.2+8.57+.7,3.67); 
\draw[-,brown] (-8.4+6.82+.7,2.97) -- (-8.4+8.57+.7,3.67);
	
	\foreach \y in {11} {
		\fill (4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+4*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

		\fill[green!60!black] (-4.2+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+4*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
\draw[-,black] (-4.2+8.57,3.67) -- (-4.2+9.07,4.02); 
\draw[-,black](-8.4+8.57, 3.67)--(-8.4+9.07,4.02); 	
\draw[-,black](-12.6+8.57, 3.67)--(-12.6+9.07,4.02);

\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+7.35,3.32) -- (-4.2+9.07,4.02); 
\draw[-,brown] (-8.4+7.35,3.32) -- (-8.4+9.07,4.02);	
\draw[-,brown] (-12.6+7.35,3.32) -- (-12.6+9.07,4.02);

\draw[-,black] (-4.2+8.57+.7,3.67) -- (-4.2+9.07+.7,4.02); 
\draw[-,black](-8.4+8.57+.7, 3.67)--(-8.4+9.07+.7,4.02); 	
\draw[-,black](-12.6+8.57+.7, 3.67)--(-12.6+9.07+.7,4.02);

\draw[-,brown] (-4.2+7.35+.7,3.32) -- (-4.2+9.07+.7,4.02); 
\draw[-,brown] (-8.4+7.35+.7,3.32) -- (-8.4+9.07+.7,4.02);	
\draw[-,brown] (-12.6+7.35+.7,3.32) -- (-12.6+9.07+.7,4.02);

\foreach \y in {12}{
		%\fill (-16.8+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5.5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

                \fill[green!60!black] (-16.8+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+5.5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}	

%\draw[-,brown] (6.82,2.97) -- (8.57,3.67); 
\draw[-,brown] (-12.6+8.57,3.67) -- (-12.6+10.32,4.37); 
\draw[-,brown] (-4.2+8.57,3.67) -- (-4.2+10.32,4.37); 
\draw[-,brown] (-8.4+8.57,3.67) -- (-8.4+10.32,4.37);

\draw[-,brown] (-12.6+8.57+.7,3.67) -- (-12.6+10.32+.7,4.37); 
\draw[-,brown] (-4.2+8.57+.7,3.67) -- (-4.2+10.32+.7,4.37); 
\draw[-,brown] (-8.4+8.57+.7,3.67) -- (-8.4+10.32+.7,4.37);

	\foreach \y in {13} {
		\fill (-16.8+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-4.2+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-8.4+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill (-12.6+5*\squaresize+2*\y*\squaresize,\y*\squaresize+\halfsize) circle(1.2pt) {};

\fill[green!60!black] (-16.8+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-4.2+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-8.4+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
		\fill[green!60!black] (-12.6+5*\squaresize+2*\y*\squaresize+.7,\y*\squaresize+\halfsize) circle(1.2pt) {};
	}
	
%\draw[-,black] (8.57,3.67) -- (9.07,4.02); 
\draw[-,black] (-4.2+10.32,4.37) -- (-4.2+10.84,4.72); 
\draw[-,black](-8.4+10.32, 4.37)--(-8.4+10.84,4.72); 	
\draw[-,black](-12.6+10.32, 4.37)--(-12.6+10.84,4.72);

%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+9.09,4.02) -- (-4.2+10.84,4.72); 
\draw[-,brown] (-8.4+9.09,4.02) -- (-8.4+10.84,4.72);	
\draw[-,brown] (-12.6+9.09,4.02) -- (-12.6+10.84,4.72);

\draw[-,black] (-16.8+10.32+.7,4.37) -- (-16.8+10.84+.7,4.72); 
\draw[-,black] (-4.2+10.32+.7,4.37) -- (-4.2+10.84+.7,4.72); 
\draw[-,black](-8.4+10.32+.7, 4.37)--(-8.4+10.84+.7,4.72); 	
\draw[-,black](-12.6+10.32+.7, 4.37)--(-12.6+10.84+.7,4.72);

%\draw[-,brown] (7.35,3.32) -- (9.07,4.02); 
\draw[-,brown] (-4.2+9.09+.7,4.02) -- (-4.2+10.84+.7,4.72); 
\draw[-,brown] (-8.4+9.09+.7,4.02) -- (-8.4+10.84+.7,4.72);	
\draw[-,brown] (-12.6+9.09+.7,4.02) -- (-12.6+10.84+.7,4.72);

	\foreach \y in {0,2,4,6,8,10} {
		\draw[->,blue] (\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize);}

\foreach \y in {0,2,4,6,8}{ 
\draw[->,blue] (.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (.7+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0,2,4,6,8,10,12} {
		\draw[->,blue] (-4.2+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-4.2+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	\draw[->,blue] (-4.2+.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-4.2+.7+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); }
\foreach \y in {0,2,4} {
		\draw[->,blue] (4.2+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (4.2+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
\draw[->,blue] (4.2+.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (4.2+.7+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {0} {
		\draw[->,blue] (8.4+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (8.4+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\foreach \y in {4,6,8,10,12} {
		\draw[->,blue] (-8.4+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-8.4+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
\draw[->,blue] (-8.4+.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-8.4+.7+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
	}
\draw[->,blue] (-8.4+.7+\squaresize+\halfsize+2.5*2*\squaresize,2*\squaresize+\halfsize) -- (-8.4+.7+\squaresize+2.5*2*\squaresize,\squaresize+2*\squaresize+\halfsize); 
\foreach \y in {8,10,12} {
		\draw[->,blue] (-12.6+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-12.6+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
\draw[->,blue] (-12.6+.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-12.6+.7 + \squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 	}
\foreach \y in {12} {
		\draw[->,blue] (-16.8+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-16.8+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 
\draw[->,blue] (-16.8+.7+\squaresize+\halfsize+2.5*\y*\squaresize,\y*\squaresize+\halfsize) -- (-16.8+.7+\squaresize+2.5*\y*\squaresize,\squaresize+\y*\squaresize+\halfsize); 	
}	
\foreach \y in {2,4,6,8,10} {
\draw[->,red] (2.5*\y*\squaresize,\y*\squaresize-\halfsize) -- (2.5*\y*\squaresize-\halfsize,\y*\squaresize+\halfsize); 
}
\foreach \y in {2,4,6} {
\draw[->,red] (4.2+2.5*\y*\squaresize,\y*\squaresize-\halfsize) -- (4.2+2.5*\y*\squaresize-\halfsize,\y*\squaresize+\halfsize); 
}
\foreach \y in {2,4,6,8,10,12} {
\draw[->,red] (-4.2+2.5*\y*\squaresize,\y*\squaresize-\halfsize) -- (-4.2+2.5*\y*\squaresize-\halfsize,\y*\squaresize+\halfsize); 
}
\foreach \y in {4,6,8,10,12} {
\draw[->,red] (-8.4+2.5*\y*\squaresize,\y*\squaresize-\halfsize) -- (-8.4+2.5*\y*\squaresize-\halfsize,\y*\squaresize+\halfsize); 
}
\foreach \y in {10,12} {
\draw[->,red] (-12.6+2.5*\y*\squaresize,\y*\squaresize-\halfsize) -- (-12.6+2.5*\y*\squaresize-\halfsize,\y*\squaresize+\halfsize); 
}
		\end{scriptsize}
	\end{tikzpicture}
